Remarks on Lattice Gauge Fixing

In this talk I briefly comment on the conventional lattice gauge fixing adopting a critical, even though constructive, numerical point of view.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave
 200 30 translate
 65 rotate
 /Helvetica findfont
 120 scalefont setfont
 20 20 moveto
 0.9 setgray
 (DRAFT) show
 grestore } def end
